Sublinear-Time Lower Bounds for Approximating Matching Size using Non-Adaptive Queries

We study the problem of estimating the size of the maximum matching in the sublinear-time setting. This problem has been extensively studied, with several known upper and lower bounds. A notable result by Behnezhad (FOCS 2021) established a 2-approximation in ~O(n) time. However, all known upper and lower bounds are in the adaptive query model, where each query can depend on previous answers. In contrast, non-adaptive query models-where the distribution over all queries must be fixed in advance-are widely studied in property testing, often revealing fundamental gaps between adaptive and non-adaptive complexities. This raises the natural question: is adaptivity also necessary for approximating the maximum matching size in sublinear time? This motivates the goal of achieving a constant or even a polylogarithmic approximation using ~O(n) non-adaptive adjacency list queries, similar to what was done by Behnezhad using adaptive queries. We show that this is not possible by proving that any randomized non-adaptive algorithm achieving an n^{1/3 - gamma}-approximation, for any constant gamma > 0, with probability at least 2/3, must make Omega(n^{1 + eps}) adjacency list queries, for some constant eps > 0 depending on gamma. This result highlights the necessity of adaptivity in achieving strong approximations. However, non-trivial upper bounds are still achievable: we present a simple randomized algorithm that achieves an n^{1/2}-approximation in O(n log^2 n) queries. Moreover, our lower bound also extends to the newly defined variant of the non-adaptive model, where queries are issued according to a fixed query tree, introduced by Azarmehr, Behnezhad, Ghafari, and Sudan (FOCS 2025) in the context of Local Computation Algorithms.

==> coupling_fig2.tex <==
\begin{tikzpicture}[xscale=0.8, yscale=1.4, every node/.style={scale=1.15}]
	
	% =========================
	% X PIPELINE (nested shading)
	% =========================
	
	% X initial (largest region shaded)
	\begin{scope}[shift={(0,0)}]
		\fill[colorSeven!15, rounded corners] (-1.6,-2.2) rectangle (1.6,2.2);
		\draw[thick, rounded corners] (-1.6,-2.2) rectangle (1.6,2.2);
	\end{scope}
	
	% Core Edges
	\begin{scope}[shift={(5.0,0)}]
		\fill[colorSeven!35, rounded corners] (-1.3,0.3) rectangle (1.3,1.9);
		\draw[thick, rounded corners] (-1.3,0.3) rectangle (1.3,1.9);
		\draw[thick, rounded corners] (-1.3,-1.9) rectangle (1.3,-0.3);
		\draw[thick, rounded corners] (-1.6,-2.2) rectangle (1.6,2.2);
	\end{scope}
	
	% Labeling (smaller top portion shaded)
	\begin{scope}[shift={(10.0,0)}]
		\fill[colorSeven!65] (-1.3,1.1) rectangle (1.3,1.9);
		\draw[thick, rounded corners] (-1.3,0.3) rectangle (1.3,1.9);
		\draw[thick, rounded corners] (-1.3,-1.9) rectangle (1.3,-0.3);
		\draw[opacity=0.6] (-1.3,1.1) -- (1.3,1.1);
		\draw[thick, rounded corners] (-1.6,-2.2) rectangle (1.6,2.2);
	\end{scope}
	
	% Adj List (smallest region shaded)
	\begin{scope}[shift={(15.0,0)}]
		\fill[colorSeven!85] (-1.3,1.5) rectangle (1.3,1.9);
		\draw[thick, rounded corners] (-1.3,0.3) rectangle (1.3,1.9);
		\draw[thick, rounded corners] (-1.3,-1.9) rectangle (1.3,-0.3);
		\draw[opacity=0.6] (-1.3,1.1) -- (1.3,1.1);
		\draw[dashed,opacity=0.6] (-1.3,1.5) -- (1.3,1.5);
		\draw[thick, rounded corners] (-1.6,-2.2) rectangle (1.6,2.2);
	\end{scope}
	
	% X arrows
%	\draw[->, thick] (1.6,0) -- (3.4,0);
\draw[->, thick]
(1.6,0) -- (3.4,0)
node[midway, above=3pt] {$\gcno$};

\draw[->, thick]
(6.6,0) -- (8.4,0)
node[midway, above=3pt] {$\pi$};

\draw[->, thick]
(11.6,0) -- (13.4,0)
node[midway, above=3pt] {$\ell_1$};

%	\draw[->, thick] (6.6,0) -- (8.4,0);
%	\draw[->, thick] (11.6,0) -- (13.4,0);
	
	\node at (0,-3) {$\xx$};
	\node at (5,-3) {Core Edges};
	\node at (10,-3) {Labels};
	\node at (15,-3) {Partial Adj.\ List};
	
	
	% =========================
	% Y PIPELINE (nested shading, unequal size)
	% =========================
	
	% Adj List (smallest region shaded)
	\begin{scope}[shift={(20.0,0)}]
		\fill[colorTwo!85] (-1.3,1.65) rectangle (1.3,2.0);
		\draw[thick, rounded corners] (-1.3,0.2) rectangle (1.3,2.0);
		\draw[thick, rounded corners] (-1.3,-2.0) rectangle (1.3,-0.2);
		\draw[opacity=0.6] (-1.3,1.2) -- (1.3,1.2);
		\draw[dashed,opacity=0.6] (-1.3,1.65) -- (1.3,1.65);
		\draw[thick, rounded corners] (-1.6,-2.2) rectangle (1.6,2.2);
	\end{scope}
	
	% Labeling
	\begin{scope}[shift={(25.0,0)}]
		\fill[colorTwo!65] (-1.3,1.2) rectangle (1.3,2.0);
		\draw[thick, rounded corners] (-1.3,0.2) rectangle (1.3,2.0);
		\draw[thick, rounded corners] (-1.3,-2.0) rectangle (1.3,-0.2);
		\draw[opacity=0.6] (-1.3,1.2) -- (1.3,1.2);
		\draw[thick, rounded corners] (-1.6,-2.2) rectangle (1.6,2.2);
	\end{scope}
	
	% Core Edges
	\begin{scope}[shift={(30.0,0)}]
		\fill[colorTwo!35, rounded corners] (-1.3,0.2) rectangle (1.3,2.0);
		\draw[thick, rounded corners] (-1.3,0.2) rectangle (1.3,2.0);
		\draw[thick, rounded corners] (-1.3,-2.0) rectangle (1.3,-0.2);
		\draw[thick, rounded corners] (-1.6,-2.2) rectangle (1.6,2.2);
	\end{scope}
	
	% Y initial
	\begin{scope}[shift={(35.0,0)}]
	\fill[colorTwo!15, rounded corners] (-1.6,-2.2) rectangle (1.6,2.2);
		\draw[thick, rounded corners] (-1.6,-2.2) rectangle (1.6,2.2);
	\end{scope}
	
	% Y arrows
	
	\draw[->, thick]
	(33.4,0) -- (31.6,0)
	node[midway, above=3pt] {$\gcyes$};
	
	\draw[->, thick]
	(28.4,0) -- (26.6,0)
	node[midway, above=3pt] {$\pi'$};
	
	\draw[->, thick]
	(23.4,0) -- (21.6,0)
	node[midway, above=3pt] {$\ell_2$};
	
	
%	\draw[->, thick] (33.4,0) -- (31.6,0);
%	\draw[->, thick] (28.4,0) -- (26.6,0);
%	\draw[->, thick] (23.4,0) -- (21.6,0);
	
	\node at (35,-3) {$\yy$};
	\node at (30,-3) {Core Edges};
	\node at (25,-3) {Labels};
	\node at (20,-3) {Partial Adj.\ List};
	
	
	% =========================
	% Common Observed Graph
	% =========================
	
	\node at (17.5,2.8) {$\gobs$};
	
	\draw[->, thick] (15,1.8) -- (16.8,2.68);
	\draw[->, thick] (20,1.8) -- (18.2,2.65);
	
\end{tikzpicture}


==> distribution.tex <==
\begin{tikzpicture}[every node/.style={font=\small}, node distance=0.3cm and 1.8cm]
	
	% Box dimensions and styling
	\def\boxwidth{1.8}
	\def\boxheight{1.2}
	\def\inset{0.4}
	\def\subarrowopacity{0.5}
	\def\subdivideropacity{0.6}
	
	% === Left Blocks ===
	\node[draw, rounded corners, thick, minimum width=\boxwidth cm, minimum height=\boxheight cm] (AL) at (0,3.0) {};
	\node[draw, rounded corners, thick, minimum width=\boxwidth cm, minimum height=\boxheight cm, below=of AL] (BL) {};
	\node[draw, rounded corners, thick, minimum width=\boxwidth cm, minimum height=\boxheight cm, below=of BL] (CL) {};
	
	% === Right Blocks ===
	\node[draw, rounded corners, thick, minimum width=\boxwidth cm, minimum height=\boxheight cm, right=of AL] (AR) {};
	\node[draw, rounded corners, thick, minimum width=\boxwidth cm, minimum height=\boxheight cm, below=of AR] (BR) {};
	\node[draw, rounded corners, thick, minimum width=\boxwidth cm, minimum height=\boxheight cm, below=of BR] (CR) {};
	
	% === External Labels ===
	\node[left=6.5pt of AL] {${\gcno}^{(1)}$};
	\node[left=6.5pt of BL] {${\gcno}^{(2)}$};
	\node[left=6.5pt of CL] {${\gcno}^{(3)}$};
	
	\node[right=6.5pt of AR] {${\gcyes}^{(1)}$};
	\node[right=6.5pt of BR] {${\gcyes}^{(2)}$};
	\node[right=6.5pt of CR] {${\gcyes}^{(3)}$};
	
	% === Sub-block division lines (slightly darker)
	\foreach \block in {AL, AR, BL, BR, CL, CR} {
		\draw[opacity=\subdivideropacity] ($(\block.north)!0.25!(\block.south) + (-0.9,0)$) -- ++(1.8,0);
		\draw[opacity=\subdivideropacity] ($(\block.north)!0.50!(\block.south) + (-0.9,0)$) -- ++(1.8,0);
		\draw[opacity=\subdivideropacity] ($(\block.north)!0.75!(\block.south) + (-0.9,0)$) -- ++(1.8,0);
	}
	
	% === Subblock matchings (lighter arrows)
	\foreach \p in {0.125, 0.375, 0.625, 0.875} {
		\draw[->, semithick, color=colorOne, opacity=\subarrowopacity] 
		($ (AL.north)!\p!(AL.south) + (\inset,0) $) -- 
		($ (AR.north)!\p!(AR.south) + (-\inset,0) $);
		
		\draw[->, semithick, color=colorTwo, opacity=\subarrowopacity] 
		($ (BL.north)!\p!(BL.south) + (\inset,0) $) -- 
		($ (BR.north)!\p!(BR.south) + (-\inset,0) $);
		
		\draw[->, semithick, color=colorSeven, opacity=\subarrowopacity] 
		($ (CL.north)!\p!(CL.south) + (\inset,0) $) -- 
		($ (CR.north)!\p!(CR.south) + (-\inset,0) $);
	}
	
	% === Block-level matchings
	\draw[very thick, ->, >=latex, color=colorOne]   (AL.east) -- (AR.west);
	\draw[very thick, ->, >=latex, color=colorTwo]   (BL.east) -- (BR.west);
	\draw[very thick, ->, >=latex, color=colorSeven] (CL.east) -- (CR.west);
	
	% === Enclosing rectangles
	\node[draw, rounded corners, fit=(AL)(BL)(CL), inner sep=8pt, label={[xshift=0cm]$\xx$}] {};
	\node[draw, rounded corners, fit=(AR)(BR)(CR), inner sep=8pt, label={[xshift=0cm]$\yy$}] {};
	
	\node at ($ (AL.north)!0.20!(AL.south) + (1.8,0.3) $) {$\mm$};
	
\end{tikzpicture}


==> distribution2.tex <==
\begin{tikzpicture}[every node/.style={font=\small}, node distance=0.3cm and 1.8cm]
	
	% Box dimensions and styling
	\def\boxwidth{1.8}
	\def\boxheight{1.2}
	\def\inset{0.4}
	\def\subarrowopacity{0.8}
	\def\subdivideropacity{0.6}
	
	% === Left Blocks ===
	\node[draw, rounded corners, thick, minimum width=\boxwidth cm, minimum height=\boxheight cm] (AL) at (0,3.0) {};
	\node[draw, rounded corners, thick, minimum width=\boxwidth cm, minimum height=\boxheight cm, below=of AL] (BL) {};
	\node[draw, rounded corners, thick, minimum width=\boxwidth cm, minimum height=\boxheight cm, below=of BL] (CL) {};
	
	% === Right Blocks ===
	\node[draw, rounded corners, thick, minimum width=\boxwidth cm, minimum height=\boxheight cm, right=of AL] (AR) {};
	\node[draw, rounded corners, thick, minimum width=\boxwidth cm, minimum height=\boxheight cm, below=of AR] (BR) {};
	\node[draw, rounded corners, thick, minimum width=\boxwidth cm, minimum height=\boxheight cm, below=of BR] (CR) {};
	
	% === External Labels ===
	\node[left=6.5pt of AL] {$\xx_f^1$};
	\node[left=6.5pt of BL] {$\xx_f^2$};
	\node[left=6.5pt of CL] {$\xx_f^3$};
	\node[right=6.5pt of AR] {$\yy_f^1$};
	\node[right=6.5pt of BR] {$\yy_f^2$};
	\node[right=6.5pt of CR] {$\yy_f^3$};
	
	% === Block-level matchings (background)
	\draw[very thick, ->, >=latex, color=colorOne, opacity=0.4]   (AL.east) -- (AR.west);
	\draw[very thick, ->, >=latex, color=colorTwo, opacity=0.4]   (BL.east) -- (BR.west);
	\draw[very thick, ->, >=latex, color=colorSeven, opacity=0.4] (CL.east) -- (CR.west);
	
	% === Sub-block division lines
	\foreach \block in {AL, AR} {
		\draw[opacity=\subdivideropacity] ($(\block.north)!0.40!(\block.south) + (-0.9,0)$) -- ++(1.8,0);
	}
	\foreach \block in {BL, BR} {
		\draw[opacity=\subdivideropacity] ($(\block.north)!0.65!(\block.south) + (-0.9,0)$) -- ++(1.8,0);
	}
	\foreach \block in {CL, CR} {
		\draw[opacity=\subdivideropacity] ($(\block.north)!0.55!(\block.south) + (-0.9,0)$) -- ++(1.8,0);
	}
	
	% === Crossed Subblock Matchings (foreground)
	
	% A (40/60)
	\draw[->, semithick, color=colorOne, opacity=\subarrowopacity]
	($ (AL.north)!0.20!(AL.south) + (\inset,0) $) -- 
	($ (AR.north)!0.80!(AR.south) + (-\inset,0) $);
	\draw[->, semithick, color=colorOne, opacity=\subarrowopacity]
	($ (AL.north)!0.80!(AL.south) + (\inset,0) $) -- 
	($ (AR.north)!0.20!(AR.south) + (-\inset,0) $);
	
	% B (65/35)
	\draw[->, semithick, color=colorTwo, opacity=\subarrowopacity]
	($ (BL.north)!0.325!(BL.south) + (\inset,0) $) -- 
	($ (BR.north)!0.825!(BR.south) + (-\inset,0) $);
	\draw[->, semithick, color=colorTwo, opacity=\subarrowopacity]
	($ (BL.north)!0.825!(BL.south) + (\inset,0) $) -- 
	($ (BR.north)!0.325!(BR.south) + (-\inset,0) $);
	
	% C (55/45)
	\draw[->, semithick, color=colorSeven, opacity=\subarrowopacity]
	($ (CL.north)!0.275!(CL.south) + (\inset,0) $) -- 
	($ (CR.north)!0.775!(CR.south) + (-\inset,0) $);
	\draw[->, semithick, color=colorSeven, opacity=\subarrowopacity]
	($ (CL.north)!0.775!(CL.south) + (\inset,0) $) -- 
	($ (CR.north)!0.275!(CR.south) + (-\inset,0) $);
	
	% === Label inside top subblock of A^L
	\node at ($ (AL.north)!0.20!(AL.south) + (0,0) $) {$\pi$};
	\node at ($ (AL.north)!0.20!(AL.south) + (3.6,0) $) {$\pi$};
	\node at ($ (AL.north)!0.20!(AL.south) + (0,-0.55) $) {$\pi'$};
	\node at ($ (AL.north)!0.20!(AL.south) + (3.6,-0.55) $) {$\pi'$};
	
	\node at ($ (AL.north)!0.20!(AL.south) + (1.8,0.3) $) {$\mm$};
	
	% === Enclosing rectangles
	\node[draw, rounded corners, fit=(AL)(BL)(CL), inner sep=8pt, label={[xshift=0cm]$\xx$}] {};
	\node[draw, rounded corners, fit=(AR)(BR)(CR), inner sep=8pt, label={[xshift=0cm]$\yy$}] {};
	
\end{tikzpicture}


==> distribution_coupling.tex <==
\begin{tikzpicture}[node distance=0.3cm and 1.8cm, every node/.style={font=\small}]
	
	% Box dimensions and styling
	\def\boxwidth{1.8}
	\def\boxheight{1.2}
	\def\inset{0.4}
	\def\subarrowopacity{0.7}
	\def\subdivideropacity{0.6}
	
	% === Left Blocks ===
	\node[draw, rounded corners, thick, minimum width=\boxwidth cm, minimum height=\boxheight cm] (AL) at (0,3.0) {};
	\node[draw, rounded corners, thick, minimum width=\boxwidth cm, minimum height=\boxheight cm, below=of AL] (BL) {};
	\node[draw, rounded corners, thick, minimum width=\boxwidth cm, minimum height=\boxheight cm, below=of BL] (CL) {};
	
	% === Right Blocks ===
	\node[draw, rounded corners, thick, minimum width=\boxwidth cm, minimum height=\boxheight cm, right=of AL] (AR) {};
	\node[draw, rounded corners, thick, minimum width=\boxwidth cm, minimum height=\boxheight cm, below=of AR] (BR) {};
	\node[draw, rounded corners, thick, minimum width=\boxwidth cm, minimum height=\boxheight cm, below=of BR] (CR) {};
	
	% === External Labels ===
	\node[left=6.5pt of AL] {${\gobs}^{(1)}$};
	\node[left=6.5pt of BL] {${\gobs}^{(2)}$};
	\node[left=6.5pt of CL] {${\gobs}^{(3)}$};
	
	\node[right=6.5pt of AR] {${\gobs}^{(1)}$};
	\node[right=6.5pt of BR] {${\gobs}^{(2)}$};
	\node[right=6.5pt of CR] {${\gobs}^{(3)}$};
	
	% ----------------------
	% Sub-block division lines
	% Pair (1): AL has 3, AR has 4
	\foreach \t in {0.3333,0.6667} {
		\draw[opacity=\subdivideropacity] ($ (AL.north)!\t!(AL.south) + (-0.9,0) $) -- ++(1.8,0);
	}
	\foreach \t in {0.25,0.5,0.75} {
		\draw[opacity=\subdivideropacity] ($ (AR.north)!\t!(AR.south) + (-0.9,0) $) -- ++(1.8,0);
	}
	
	% Pair (2): BL has 4, BR has 3
	\foreach \t in {0.25,0.5,0.75} {
		\draw[opacity=\subdivideropacity] ($ (BL.north)!\t!(BL.south) + (-0.9,0) $) -- ++(1.8,0);
	}
	\foreach \t in {0.3333,0.6667} {
		\draw[opacity=\subdivideropacity] ($ (BR.north)!\t!(BR.south) + (-0.9,0) $) -- ++(1.8,0);
	}
	
	% Pair (3): CL has 3, CR has 3
	\foreach \t in {0.3333,0.6667} {
		\draw[opacity=\subdivideropacity] ($ (CL.north)!\t!(CL.south) + (-0.9,0) $) -- ++(1.8,0);
		\draw[opacity=\subdivideropacity] ($ (CR.north)!\t!(CR.south) + (-0.9,0) $) -- ++(1.8,0);
	}
	
	
	% ----------------------
	% Subblock matchings (lighter arrows)
	% Pair (1): AL (3) -> AR (4)
	
	\draw[->, semithick, color=colorTwo, opacity=\subarrowopacity]
	($ (AL.north)!0.1667!(AL.south) + (\inset,0) $) --
	($ (AR.north)!0.125!(AR.south) + (-\inset,0) $);
	
	\draw[->, semithick, color=colorTwo, opacity=\subarrowopacity]
	($ (AL.north)!0.5!(AL.south) + (\inset,0) $) --
	($ (AR.north)!0.6!(AR.south) + (-\inset,0.25) $);
	
	\draw[->, semithick, color=colorTwo, opacity=\subarrowopacity]
	($ (AL.north)!0.8333!(AL.south) + (\inset,0) $) --
	($ (AR.north)!1.03!(AR.south) + (-\inset,0.5) $);
	
	% ----------------------
	% Pair (2): BL (4) -> BR (3)
	
	\draw[->, semithick, color=colorTwo, opacity=\subarrowopacity]
	($ (BL.north)!0.025!(BL.south) + (\inset,-0.5) $) --
	($ (BR.north)!0.1667!(BR.south) + (-\inset,0) $);
	
	\draw[->, semithick, color=colorTwo, opacity=\subarrowopacity]
	($ (BL.north)!0.45!(BL.south) + (\inset,-0.25) $) --
	($ (BR.north)!0.5!(BR.south) + (-\inset,0) $);
	
	\draw[->, semithick, color=colorTwo, opacity=\subarrowopacity]
	($ (BL.north)!0.875!(BL.south) + (\inset,0) $) --
	($ (BR.north)!0.8333!(BR.south) + (-\inset,0) $);
	
	
	% Pair (3): CL (3) -> CR (3)
	\foreach \p in {0.1667, 0.5, 0.8333} {
		\draw[->, semithick, color=colorTwo, opacity=\subarrowopacity]
		($ (CL.north)!\p!(CL.south) + (\inset,0) $) --
		($ (CR.north)!\p!(CR.south) + (-\inset,0) $);
	}

	% Extra: CL (2) -> CR (1)

	\draw[->, semithick, color=red, opacity=\subarrowopacity]
	($ (BL.north)!0.125!(BL.south) + (\inset,0) $) --
($ (AR.north)!0.875!(AR.south) + (-\inset,0) $);

	
	% ----------------------
	% Enclosing rectangles
	\node[draw, rounded corners, fit=(AL)(BL)(CL), inner sep=8pt, label={[xshift=0cm]$\xx$}] {};
	\node[draw, rounded corners, fit=(AR)(BR)(CR), inner sep=8pt, label={[xshift=0cm]$\yy$}] {};
	
	\node at ($ (AL.north)!0.20!(AL.south) + (1.8,0.5) $) {$\mm^*$};
	

	\node[below=0.8cm of CL] {\small NO};
	\node[below=0.8cm of CR] {\small YES};	
	
	%%%%%%%%%%%%% Legend 	%%%%%%%%%%%%%
	
	\node[below=1.4cm of CL, xshift=2.5cm] {
		\tikz{\draw[->, color=colorTwo, line width=1pt] (0,0)--(0.8,0);} indistinguishable ($\mm$)
		\hspace{1em}
		\tikz{\draw[->, color=red, line width=1pt] (0,0)--(0.8,0);} distinguishable ($\mm'$)
	};
	


	
\end{tikzpicture}


==> hardInstance_no_D.tex <==
\begin{tikzpicture}[every node/.style={font=\small}, node distance=0.3cm and 0.5cm, decoration={snake, amplitude=0.8pt, segment length=5pt}]
	
	% Box dimensions
	\def\aboxheight{2.0}
	\def\bboxheight{3.2}
	\def\dheight{1.0}	
	\def\boxwidth{1.2}
	\def\xsep{3.2} % horizontal gap between L and R blocks
	
	% === Core Blocks ===
	% Left side
	\node[draw, rounded corners, minimum width=\boxwidth cm, minimum height=\aboxheight cm] (AL) at (0,0) {};
	\node[draw, rounded corners, minimum width=\boxwidth cm, minimum height=\bboxheight cm, below=of AL, yshift=-1cm] (BL) {};
	\node[draw, rounded corners, minimum width=\boxwidth cm, minimum height=\dheight cm, below=of BL, yshift=-0.7cm] (DL) {$D^L$};	
	
	% Right side
	\node[draw, rounded corners, minimum width=\boxwidth cm, minimum height=\aboxheight cm, right=\xsep cm of AL] (AR) {};
	\node[draw, rounded corners, minimum width=\boxwidth cm, minimum height=\bboxheight cm, below=of AR, yshift=-1cm] (BR) {};
	\node[draw, rounded corners, minimum width=\boxwidth cm, minimum height=\dheight cm, below=of BR, yshift=-0.7cm] (DR) {$D^R$};
	
	% === Core Box ===
	%	\node[draw, dashed, fit=(AL)(BL)(AR)(BR), inner sep=8pt, label={[yshift=10pt]above:\textbf{Core}}] (CORE) {};
	
	\draw[dashed]
	([xshift=-0.6cm, yshift=-0.3cm]BL.south west) rectangle
	([xshift=0.6cm, yshift=0.8cm]AR.north east);
	
	
	% === Labels for blocks ===
	\node at (AL.north) [above=0.2cm] {$A^L$};
	\node at (BL.north) [above=0.2cm] {$B^L$};
	\node at (AR.north) [above=0.2cm] {$A^R$};
	\node at (BR.north) [above=0.2cm] {$B^R$};
%	\node at ($(AL)!0.5!(BL) + (-1.4,0)$) {Core (L)};
%	\node at ($(AR)!0.5!(BR) + (1.4,0)$) {Core (R)};
	
	% === A^L and A^R Nodes ===
	\foreach \i in {1,...,4} {
		\node[circle, draw, inner sep=1pt, fill=white] (al\i) at ($(AL.north)+(0,-0.4*\i)$) {};
		\node[circle, draw, inner sep=1pt, fill=white] (ar\i) at ($(AR.north)+(0,-0.4*\i)$) {};
	}
	
	% === B^L and B^R Nodes ===
	\foreach \i in {1,...,8} {
		\node[circle, draw, inner sep=1pt, fill=white] (bl\i) at ($(BL.north)+(0,-0.35*\i)$) {};
		\node[circle, draw, inner sep=1pt, fill=white] (br\i) at ($(BR.north)+(0,-0.35*\i)$) {};
	}
	
	% === Group Boxes with Shifts for Easy Editing ===
	
	% B^L_1
	\begin{scope}[shift={(0,0)}]
		\node[
		draw, dashed, rounded corners,
		fit=(bl1)(bl2)(bl3)(bl4),
		inner sep=3pt,
		label={[xshift=-8pt, yshift=0pt]left:$B^L_1$}
		] {};
	\end{scope}
	
	% B^L_2
	\begin{scope}[shift={(0,0)}]
		\node[
		draw, dashed, rounded corners,
		fit=(bl5)(bl6)(bl7)(bl8),
		inner sep=3pt,
		label={[xshift=-8pt, yshift=0pt]left:$B^L_2$}
		] {};
	\end{scope}
	
	% B^R_1
	\begin{scope}[shift={(0,0)}]
		\node[
		draw, dashed,rounded corners,
		fit=(br1)(br2)(br3)(br4),
		inner sep=3pt,
		label={[xshift=8pt, yshift=0pt]right:$B^R_1$}
		] {};
	\end{scope}
	
	% B^R_2
	\begin{scope}[shift={(0,0)}]
		\node[
		draw, dashed,rounded corners,
		fit=(br5)(br6)(br7)(br8),
		inner sep=3pt,
		label={[xshift=8pt, yshift=0pt]right:$B^R_2$}
		] {};
	\end{scope}
	
	% === Edges for NO Instance ===
	
	% B^R_1 → A^L (identity, colorThree)
	\draw[colorTwo, thick] (br1) -- (al1);
	\draw[colorTwo, thick] (br2) -- (al2);
	\draw[colorTwo, thick] (br3) -- (al3);
	\draw[colorTwo, thick] (br4) -- (al4);
	
	% B^R_2 → A^L (identity, colorThree)
	\draw[colorTwo] (br5) -- (al1);
	\draw[colorTwo] (br6) -- (al2);
	\draw[colorTwo] (br7) -- (al3);
	\draw[colorTwo] (br8) -- (al4);
	
	
	
	% B^L_1 → A^R (colorTwo)
	% A^R → B^L_1 (same structure as previous A^L–A^R matching, now reversed)
	\draw[colorSeven, thick] (ar3) -- (bl1); % a^R_3 → b^L_{1,1}
	\draw[colorSeven, thick] (ar1) -- (bl2); % a^R_1 → b^L_{1,2}
	\draw[colorSeven, thick] (ar4) -- (bl3); % a^R_4 → b^L_{1,3}
	\draw[colorSeven, thick] (ar2) -- (bl4); % a^R_2 → b^L_{1,4}
	
	
	% B^L_2 → A^R (colorTwo)
	% A^R → B^L_2 (same as second A^L–A^R matching in yes instance)
	\draw[colorThree] (ar2) -- (bl5); % a^R_2 → b^L_{2,1}
	\draw[colorThree] (ar3) -- (bl6); % a^R_3 → b^L_{2,2}
	\draw[colorThree] (ar1) -- (bl7); % a^R_1 → b^L_{2,3}
	\draw[colorThree] (ar4) -- (bl8); % a^R_4 → b^L_{2,4}
	

	
	% === Squiggly connections from D blocks to Core ===
	
	% D^L to right side of Core
	\draw[decorate, thick, colorOne] (DL.east) -- ++(3.8, 1.2);
	
	% D^R to left side of Core
	\draw[decorate, thick, colorOne] (DR.west) -- ++(-3.8, 1.2);
	
	% === Legend (Optional) ===
%	\node[colorTwo] at ($(bl3)!0.5!(ar3) + (0,-0.8)$) {\small{$B^L_i \rightarrow A^R$}};
%	\node[colorThree] at ($(br3)!0.5!(al3) + (0,-1.2)$) {\small{$B^R_i \rightarrow A^L$}};
	
\end{tikzpicture}


==> hardInstance_no_D_text.tex <==
\begin{tikzpicture}[every node/.style={font=\small}, node distance=0.3cm and 0.5cm, decoration={snake, amplitude=0.8pt, segment length=5pt}]
	
	% Box dimensions
	\def\aboxheight{2.0}
	\def\bboxheight{3.2}
	\def\dheight{1.0}	
	\def\boxwidth{1.2}
	\def\xsep{3.2} % horizontal gap between L and R blocks
	
	% === Core Blocks ===
	% Left side
	\node[draw, rounded corners, minimum width=\boxwidth cm, minimum height=\aboxheight cm] (AL) at (0,0) {};
	\node[draw, rounded corners, minimum width=\boxwidth cm, minimum height=\bboxheight cm, below=of AL, yshift=-1cm] (BL) {};
	\node[draw, rounded corners, minimum width=\boxwidth cm, minimum height=\dheight cm, below=of BL, yshift=-0.7cm] (DL) {$D^L$};	
	
	% Right side
	\node[draw, rounded corners, minimum width=\boxwidth cm, minimum height=\aboxheight cm, right=\xsep cm of AL] (AR) {};
	\node[draw, rounded corners, minimum width=\boxwidth cm, minimum height=\bboxheight cm, below=of AR, yshift=-1cm] (BR) {};
	\node[draw, rounded corners, minimum width=\boxwidth cm, minimum height=\dheight cm, below=of BR, yshift=-0.7cm] (DR) {$D^R$};
	
	% === Core Box ===
	%	\node[draw, dashed, fit=(AL)(BL)(AR)(BR), inner sep=8pt, label={[yshift=10pt]above:\textbf{Core}}] (CORE) {};
	
	\draw[dashed]
	([xshift=-0.6cm, yshift=-0.3cm]BL.south west) rectangle
	([xshift=0.6cm, yshift=0.8cm]AR.north east);
	
	
	% === Labels for blocks ===
	\node at (AL.north) [above=0.2cm] {$A^L$};
	\node at (BL.north) [above=0.2cm] {$B^L$};
	\node at (AR.north) [above=0.2cm] {$A^R$};
	\node at (BR.north) [above=0.2cm] {$B^R$};
%	\node at ($(AL)!0.5!(BL) + (-1.4,0)$) {Core (L)};
%	\node at ($(AR)!0.5!(BR) + (1.4,0)$) {Core (R)};
	
	% === A^L and A^R Nodes ===
	\foreach \i in {1,...,4} {
		\node[circle, draw, inner sep=1pt, fill=white] (al\i) at ($(AL.north)+(0,-0.4*\i)$) {};
		\node[circle, draw, inner sep=1pt, fill=white] (ar\i) at ($(AR.north)+(0,-0.4*\i)$) {};
	}
	
	% === B^L and B^R Nodes ===
	\foreach \i in {1,...,8} {
		\node[circle, draw, inner sep=1pt, fill=white] (bl\i) at ($(BL.north)+(0,-0.35*\i)$) {};
		\node[circle, draw, inner sep=1pt, fill=white] (br\i) at ($(BR.north)+(0,-0.35*\i)$) {};
	}
	
	% === Group Boxes with Shifts for Easy Editing ===
	
	% B^L_1
	\begin{scope}[shift={(0,0)}]
		\node[
		draw, dashed, rounded corners,
		fit=(bl1)(bl2)(bl3)(bl4),
		inner sep=3pt,
		label={[xshift=-8pt, yshift=0pt]left:$B^L_1$}
		] {};
	\end{scope}
	
	% B^L_2
	\begin{scope}[shift={(0,0)}]
		\node[
		draw, dashed, rounded corners,
		fit=(bl5)(bl6)(bl7)(bl8),
		inner sep=3pt,
		label={[xshift=-8pt, yshift=0pt]left:$B^L_2$}
		] {};
	\end{scope}
	
	% B^R_1
	\begin{scope}[shift={(0,0)}]
		\node[
		draw, dashed,rounded corners,
		fit=(br1)(br2)(br3)(br4),
		inner sep=3pt,
		label={[xshift=8pt, yshift=0pt]right:$B^R_1$}
		] {};
	\end{scope}
	
	% B^R_2
	\begin{scope}[shift={(0,0)}]
		\node[
		draw, dashed,rounded corners,
		fit=(br5)(br6)(br7)(br8),
		inner sep=3pt,
		label={[xshift=8pt, yshift=0pt]right:$B^R_2$}
		] {};
	\end{scope}
	
	% === Edges for NO Instance ===
	
	% B^R_1 → A^L (identity, colorThree)
	\draw[colorTwo, thick] (br1) -- (al1);
	\draw[colorTwo, thick] (br2) -- (al2);
	\draw[colorTwo, thick] (br3) -- (al3);
	\draw[colorTwo, thick] (br4) -- (al4);
	
	% B^R_2 → A^L (identity, colorThree)
	\draw[colorTwo] (br5) -- (al1);
	\draw[colorTwo] (br6) -- (al2);
	\draw[colorTwo] (br7) -- (al3);
	\draw[colorTwo] (br8) -- (al4);
	
	
	
	% B^L_1 → A^R (colorTwo)
	% A^R → B^L_1 (same structure as previous A^L–A^R matching, now reversed)
	\draw[colorSeven, thick] (ar3) -- (bl1); % a^R_3 → b^L_{1,1}
	\draw[colorSeven, thick] (ar1) -- (bl2); % a^R_1 → b^L_{1,2}
	\draw[colorSeven, thick] (ar4) -- (bl3); % a^R_4 → b^L_{1,3}
	\draw[colorSeven, thick] (ar2) -- (bl4); % a^R_2 → b^L_{1,4}
	
	
	% B^L_2 → A^R (colorTwo)
	% A^R → B^L_2 (same as second A^L–A^R matching in yes instance)
	\draw[colorThree] (ar2) -- (bl5); % a^R_2 → b^L_{2,1}
	\draw[colorThree] (ar3) -- (bl6); % a^R_3 → b^L_{2,2}
	\draw[colorThree] (ar1) -- (bl7); % a^R_1 → b^L_{2,3}
	\draw[colorThree] (ar4) -- (bl8); % a^R_4 → b^L_{2,4}
	

	
	% === Squiggly connections from D blocks to Core ===
	
	% D^L to right side of Core
	\draw[decorate, thick, colorOne] (DL.east) -- ++(3.8, 1.2);
	
	% D^R to left side of Core
	\draw[decorate, thick, colorOne] (DR.west) -- ++(-3.8, 1.2);
	
	% === Legend (Optional) ===
%	\node[colorTwo] at ($(bl3)!0.5!(ar3) + (0,-0.8)$) {\small{$B^L_i \rightarrow A^R$}};
%	\node[colorThree] at ($(br3)!0.5!(al3) + (0,-1.2)$) {\small{$B^R_i \rightarrow A^L$}};
	
		% Text Node
	\draw (5.8,0) node [anchor=north west][inner sep=0.75pt]   [align=left] {\large{$n^{1-\delta}$}};
	
	% Text Node
	\draw (5.8,-3.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {\large{$n$}};
	
	% Text Node
	\draw (5.8,-6.7) node [anchor=north west][inner sep=0.75pt]   [align=left] {\large{$n^{1-\delta}$}};
	
\end{tikzpicture}


==> hardInstance_yes_D.tex <==
\begin{tikzpicture}[every node/.style={font=\small}, node distance=0.3cm and 0.5cm, decoration={snake, amplitude=0.8pt, segment length=5pt}]
	
	% Box dimensions
	\def\aboxheight{2.0}
	\def\bboxheight{3.2}
	\def\dheight{1.0}
	\def\boxwidth{1.2}
	\def\xsep{3.2} % reduced from 4.5
	
	% Left side blocks
	\node[draw, rounded corners, minimum width=\boxwidth cm, minimum height=\aboxheight cm] (AL) at (0,0) {};
	\node[draw, rounded corners, minimum width=\boxwidth cm, minimum height=\bboxheight cm, below=of AL, yshift=-1cm] (BL) {};
	\node[draw, rounded corners, minimum width=\boxwidth cm, minimum height=\dheight cm, below=of BL, yshift=-0.7cm] (DL) {$D^L$};
	
	% Right side blocks
	\node[draw, rounded corners, minimum width=\boxwidth cm, minimum height=\aboxheight cm, right=\xsep cm of AL] (AR) {};
	\node[draw, rounded corners, minimum width=\boxwidth cm, minimum height=\bboxheight cm, below=of AR, yshift=-1cm] (BR) {};
	\node[draw, rounded corners, minimum width=\boxwidth cm, minimum height=\dheight cm, below=of BR, yshift=-0.7cm] (DR) {$D^R$};
	
	% === Core Box ===
	%	\node[draw, dashed, fit=(AL)(BL)(AR)(BR), inner sep=8pt, label={[yshift=10pt]above:\textbf{Core}}] (CORE) {};
	
	\draw[dashed]
	([xshift=-0.4cm, yshift=-0.3cm]BL.south west) rectangle
	([xshift=0.4cm, yshift=0.8cm]AR.north east);
	
	
	% Labels
	\node at (AL.north) [above=0.2cm] {$A^L$};
	\node at (BL.north) [above=0.2cm] {$B^L$};
	\node at (AR.north) [above=0.2cm] {$A^R$};
	\node at (BR.north) [above=0.2cm] {$B^R$};
%	\node at ($(AL)!0.5!(BL) + (-1.4,0)$) {Core (L)};
%	\node at ($(AR)!0.5!(BR) + (1.4,0)$) {Core (R)};
	
	% Nodes in A^L and A^R
	\foreach \i in {1,...,4} {
		\node[circle, draw, inner sep=1pt, fill=white] (al\i) at ($(AL.north)+(0,-0.4*\i)$) {};
		\node[circle, draw, inner sep=1pt, fill=white] (ar\i) at ($(AR.north)+(0,-0.4*\i)$) {};
	}
	
	% Nodes in B^L and B^R
	\foreach \i in {1,...,8} {
		\node[circle, draw, inner sep=1pt, fill=white] (bl\i) at ($(BL.north)+(0,-0.35*\i)$) {};
		\node[circle, draw, inner sep=1pt, fill=white] (br\i) at ($(BR.north)+(0,-0.35*\i)$) {};
	}
	
	% Identity matching between B^L and B^R using colorFive (blue)
	\foreach \i in {1,...,8} {
		\draw[colorTwo, thick] (bl\i) -- (br\i);
	}
	
	% First random matching between A^L and A^R using colorTwo (sky blue)
	\draw[colorSeven, thick] (al1) -- (ar3);
	\draw[colorSeven, thick] (al2) -- (ar1);
	\draw[colorSeven, thick] (al3) -- (ar4);
	\draw[colorSeven, thick] (al4) -- (ar2);
	
	% Second random matching between A^L and A^R using colorThree (bluish green)
	\draw[colorThree] (al1) to[bend left=20] (ar2);
	\draw[colorThree] (al2) to[bend left=20] (ar3);
	\draw[colorThree ] (al3) to[bend left=20] (ar1);
	\draw[colorThree] (al4) to[bend left=20] (ar4);
	
	
	% === Squiggly connections from D blocks to Core ===
	
	% D^L to right side of Core
	\draw[decorate, thick, colorOne] (DL.east) -- ++(3.8, 1.2);
	
	% D^R to left side of Core
	\draw[decorate, thick, colorOne] (DR.west) -- ++(-3.8, 1.2);
	
	
	% Legend
%	\node[colorFive] at ($(br4)!0.5!(bl4) + (0,-0.6)$) {\small{Identity matching}};
%	\node[colorTwo] at ($(al2)!0.5!(ar2) + (0,1)$) {\small{Matching 1}};
%	\node[colorThree] at ($(al3)!0.5!(ar3) + (0,1.4)$) {\small{Matching 2}};
	
\end{tikzpicture}


==> hardInstance_yes_D_text.tex <==
\begin{tikzpicture}[every node/.style={font=\small}, node distance=0.3cm and 0.5cm, decoration={snake, amplitude=0.8pt, segment length=5pt}]
	
	% Box dimensions
	\def\aboxheight{2.0}
	\def\bboxheight{3.2}
	\def\dheight{1.0}
	\def\boxwidth{1.2}
	\def\xsep{3.2} % reduced from 4.5
	
	% Left side blocks
	\node[draw, rounded corners, minimum width=\boxwidth cm, minimum height=\aboxheight cm] (AL) at (0,0) {};
	\node[draw, rounded corners, minimum width=\boxwidth cm, minimum height=\bboxheight cm, below=of AL, yshift=-1cm] (BL) {};
	\node[draw, rounded corners, minimum width=\boxwidth cm, minimum height=\dheight cm, below=of BL, yshift=-0.7cm] (DL) {$D^L$};
	
	% Right side blocks
	\node[draw, rounded corners, minimum width=\boxwidth cm, minimum height=\aboxheight cm, right=\xsep cm of AL] (AR) {};
	\node[draw, rounded corners, minimum width=\boxwidth cm, minimum height=\bboxheight cm, below=of AR, yshift=-1cm] (BR) {};
	\node[draw, rounded corners, minimum width=\boxwidth cm, minimum height=\dheight cm, below=of BR, yshift=-0.7cm] (DR) {$D^R$};
	
	% === Core Box ===
	%	\node[draw, dashed, fit=(AL)(BL)(AR)(BR), inner sep=8pt, label={[yshift=10pt]above:\textbf{Core}}] (CORE) {};
	
	\draw[dashed]
	([xshift=-0.4cm, yshift=-0.3cm]BL.south west) rectangle
	([xshift=0.4cm, yshift=0.8cm]AR.north east);
	
	
	% Labels
	\node at (AL.north) [above=0.2cm] {$A^L$};
	\node at (BL.north) [above=0.2cm] {$B^L$};
	\node at (AR.north) [above=0.2cm] {$A^R$};
	\node at (BR.north) [above=0.2cm] {$B^R$};
%	\node at ($(AL)!0.5!(BL) + (-1.4,0)$) {Core (L)};
%	\node at ($(AR)!0.5!(BR) + (1.4,0)$) {Core (R)};
	
	% Nodes in A^L and A^R
	\foreach \i in {1,...,4} {
		\node[circle, draw, inner sep=1pt, fill=white] (al\i) at ($(AL.north)+(0,-0.4*\i)$) {};
		\node[circle, draw, inner sep=1pt, fill=white] (ar\i) at ($(AR.north)+(0,-0.4*\i)$) {};
	}
	
	% Nodes in B^L and B^R
	\foreach \i in {1,...,8} {
		\node[circle, draw, inner sep=1pt, fill=white] (bl\i) at ($(BL.north)+(0,-0.35*\i)$) {};
		\node[circle, draw, inner sep=1pt, fill=white] (br\i) at ($(BR.north)+(0,-0.35*\i)$) {};
	}
	
	% Identity matching between B^L and B^R using colorFive (blue)
	\foreach \i in {1,...,8} {
		\draw[colorTwo, thick] (bl\i) -- (br\i);
	}
	
	% First random matching between A^L and A^R using colorTwo (sky blue)
	\draw[colorSeven, thick] (al1) -- (ar3);
	\draw[colorSeven, thick] (al2) -- (ar1);
	\draw[colorSeven, thick] (al3) -- (ar4);
	\draw[colorSeven, thick] (al4) -- (ar2);
	
	% Second random matching between A^L and A^R using colorThree (bluish green)
	\draw[colorThree] (al1) to[bend left=20] (ar2);
	\draw[colorThree] (al2) to[bend left=20] (ar3);
	\draw[colorThree ] (al3) to[bend left=20] (ar1);
	\draw[colorThree] (al4) to[bend left=20] (ar4);
	
	
	% === Squiggly connections from D blocks to Core ===
	
	% D^L to right side of Core
	\draw[decorate, thick, colorOne] (DL.east) -- ++(3.8, 1.2);
	
	% D^R to left side of Core
	\draw[decorate, thick, colorOne] (DR.west) -- ++(-3.8, 1.2);
	
	
	% Legend
%	\node[colorFive] at ($(br4)!0.5!(bl4) + (0,-0.6)$) {\small{Identity matching}};
%	\node[colorTwo] at ($(al2)!0.5!(ar2) + (0,1)$) {\small{Matching 1}};
%	\node[colorThree] at ($(al3)!0.5!(ar3) + (0,1.4)$) {\small{Matching 2}};
	
	% Text Node
	\draw (5.8,0) node [anchor=north west][inner sep=0.75pt]   [align=left] {\large{$n^{1-\delta}$}};

	% Text Node
	\draw (5.8,-3.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {\large{$n$}};
	
	% Text Node
	\draw (5.8,-6.7) node [anchor=north west][inner sep=0.75pt]   [align=left] {\large{$n^{1-\delta}$}};
	
\end{tikzpicture}


==> star1.tex <==
\begin{tikzpicture}[
	centerA/.style={circle, draw=colorThree, fill=colorThree!15, very thick, minimum size=7mm, font=\small},
	centerB/.style={circle, draw=colorTwo, fill=colorTwo!15, very thick, minimum size=7mm, font=\small},
	petal/.style={circle, draw=colorSeven, minimum size=6mm, thick},
	edge/.style={->, line width=0.9pt, draw=colorNine, >=stealth},
	annot/.style={->, thick, >=stealth, draw=colorEight},
	x=2.3cm, y=1.1cm
	]
	
	% --- Star 1 (A center, degree 3) ---
	\node[centerA] (A1) at (0,0) {A};
	\foreach \i in {1,...,3} {
		\node[petal] (N1\i) at (1,1-\i*0.8) {};
		\draw[edge] (A1) -- (N1\i);
	}
	
	% --- Star 2 (B center, degree 1) ---
	\node[centerB] (A2) at (2.2,0) {B};
	\node[petal] (N21) at (3.1,0) {};
	\draw[edge] (A2) -- (N21);
	
	% --- Star 3 (A center, degree 2) ---
	\node[centerA] (A3) at (4.4,0) {A};
	\foreach \i in {1,...,2} {
	\node[petal] (N3\i) at (5.3,0.4-\i*0.6) {};
		\draw[edge] (A3) -- (N3\i);
	}
	
%	% --- Global label ---
%	\node[draw=none, font=\small] at (3,-2) 
%	{Observed core graph forms a directed disjoint union of stars};
	
	% --- Annotations ---
%	\node[draw=none, font=\small] at (-1,0.6) {Star Center (happy vertex)};
%	\draw[annot, bend right=20] (-1,0.4) to (A1);
	
	\node[draw=none, font=\small] at (1.57,0.95) {Star Center (happy vertex)};
	\draw[annot, bend right=20] (0.6,0.95) to (A1);

	
	
	\node[draw=none, font=\small] at (1.9,-1.55) {Petals (not happy)};
	\draw[annot, bend right=30] (1.7,-1.28) to (N13);
	
\end{tikzpicture}


==> star2.tex <==
\begin{tikzpicture}[
	node/.style={circle, draw=colorNine, minimum size=6mm},
	edge/.style={->, line width=0.9pt, draw=colorSix, >=stealth},
	x=1.8cm, y=0.7cm
	]
	
	% =========================
	% TOP: your A2--N21 and N22--A2 snippet
	% =========================
	\node[node] (A2)  at (0, 1.6) {};
	\node[node] (N21) at (1, 1.6) {};
	\draw[edge] (A2) -- (N21);
	
	\node[node] (N22) at (-1, 1.6) {};
	\draw[edge] (N22) -- (A2);
	
	% =========================
	% MIDDLE: cross
	% =========================
%	\node[draw=none, font=\Huge, text=colorSix] at (0, 0) {$\times$};
	% If you prefer \ding{55} instead, use:
	 \node[draw=none, font=\Huge] at (0,0) {\textcolor{colorSix}{\ding{55}}};
	
	% =========================
	% BOTTOM: two vertices pointing to one below
	% =========================
	\node[node] (U1) at (-0.7, -1.2) {};
	\node[node] (U2) at (0.7,  -1.2) {};
	\node[node] (V1) at (0,    -2.1) {};
	
	\draw[edge] (U1) -- (V1);
	\draw[edge] (U2) -- (V1);
	
\end{tikzpicture}

